Pitfalls in the Evaluation of Sentence Embeddings

Deep learning models continuously break new records across different NLP tasks. At the same time, their success exposes weaknesses of model evaluation. Here, we compile several key pitfalls of evaluation of sentence embeddings, a currently very popular NLP paradigm. These pitfalls include the comparison of embeddings of different sizes, normalization of embeddings, and the low (and diverging) correlations between transfer and probing tasks. Our motivation is to challenge the current evaluation of sentence embeddings and to provide an easy-to-access reference for future research. Based on our insights, we also recommend better practices for better future evaluations of sentence embeddings.

==> norm-delta2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1024){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%
      \put(528,1388){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(528,1752){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(528,2116){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(528,2479){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(528,2843){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(528,3207){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(958,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize USE}}}}%
      \put(1291,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize InferSent}}}}%
      \put(1625,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize PMeans}}}}%
      \put(1959,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize SIF-Glove}}}}%
      \put(2293,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize SIF-W2Vec}}}}%
      \put(2626,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize W2Vec-300}}}}%
      \put(2960,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize W2Vec-800}}}}%
      \put(3294,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize Sent2Vec}}}}%
      \put(3627,928){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}{\footnotesize Glove}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2064,3064){\makebox(0,0)[r]{\strut{}{\footnotesize Transfer tasks}}}%
      \csname LTb\endcsname%
      \put(2064,2904){\makebox(0,0)[r]{\strut{}{\footnotesize STSBench}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{norm-delta2__}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rplot/dimplot.tex <==
% Created by tikzDevice version 0.12 on 2019-03-05 12:46:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] ( 32.35, 24.60) rectangle (224.04,166.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.35, 24.60) rectangle (224.04,166.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 32.86) --
	(224.04, 32.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 45.68) --
	(224.04, 45.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 71.32) --
	(224.04, 71.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 84.14) --
	(224.04, 84.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35, 96.96) --
	(224.04, 96.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35,109.78) --
	(224.04,109.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35,135.43) --
	(224.04,135.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35,148.25) --
	(224.04,148.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.35,161.07) --
	(224.04,161.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.23, 24.60) --
	( 50.23,166.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.75, 24.60) --
	( 77.75,166.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.85, 24.60) --
	(109.85,166.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.54, 24.60) --
	(146.54,166.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.39, 24.60) --
	(192.39,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 26.45) --
	(224.04, 26.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 58.50) --
	(224.04, 58.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 90.55) --
	(224.04, 90.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35,122.60) --
	(224.04,122.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35,154.66) --
	(224.04,154.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 24.60) --
	( 41.06,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 24.60) --
	( 59.41,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.09, 24.60) --
	( 96.09,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.61, 24.60) --
	(123.61,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 24.60) --
	(169.47,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.32, 24.60) --
	(215.32,166.22);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.06, 31.04) --
	( 50.23, 56.99) --
	( 59.41, 73.22) --
	( 68.58, 83.93) --
	( 96.09, 99.43) --
	(105.26, 95.77) --
	(123.61,103.99) --
	(141.95,109.89) --
	(169.47,114.98) --
	(215.32,109.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.06, 33.95) --
	( 50.23, 65.64) --
	( 59.41, 76.96) --
	( 68.58, 89.44) --
	( 96.09,101.77) --
	(105.26,105.58) --
	(123.61,107.69) --
	(141.95,114.53) --
	(169.47,115.34) --
	(215.32,112.30);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06,102.86) --
	( 50.23,102.86) --
	( 59.41,102.86) --
	( 68.58,102.86) --
	( 96.09,102.86) --
	(105.26,102.86) --
	(123.61,102.86) --
	(141.95,102.86) --
	(169.47,102.86) --
	(215.32,102.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06,153.12) --
	( 50.23,153.12) --
	( 59.41,153.12) --
	( 68.58,153.12) --
	( 96.09,153.12) --
	(105.26,153.12) --
	(123.61,153.12) --
	(141.95,153.12) --
	(169.47,153.12) --
	(215.32,153.12);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06,131.96) --
	( 50.23,131.96) --
	( 59.41,131.96) --
	( 68.58,131.96) --
	( 96.09,131.96) --
	(105.26,131.96) --
	(123.61,131.96) --
	(141.95,131.96) --
	(169.47,131.96) --
	(215.32,131.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06, 99.40) --
	( 50.23, 99.40) --
	( 59.41, 99.40) --
	( 68.58, 99.40) --
	( 96.09, 99.40) --
	(105.26, 99.40) --
	(123.61, 99.40) --
	(141.95, 99.40) --
	(169.47, 99.40) --
	(215.32, 99.40);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06, 84.27) --
	( 50.23, 84.27) --
	( 59.41, 84.27) --
	( 68.58, 84.27) --
	( 96.09, 84.27) --
	(105.26, 84.27) --
	(123.61, 84.27) --
	(141.95, 84.27) --
	(169.47, 84.27) --
	(215.32, 84.27);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.06, 97.22) --
	( 50.23, 97.22) --
	( 59.41, 97.22) --
	( 68.58, 97.22) --
	( 96.09, 97.22) --
	(105.26, 97.22) --
	(123.61, 97.22) --
	(141.95, 97.22) --
	(169.47, 97.22) --
	(215.32, 97.22);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.06, 31.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.23, 56.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.41, 73.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.58, 83.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09, 99.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.26, 95.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.61,103.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95,109.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.47,114.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.32,109.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.06, 33.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.23, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.41, 76.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.58, 89.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09,101.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.26,105.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.61,107.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95,114.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.47,115.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.32,112.30) circle (  1.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.81,157.82) {InferSent (d=4096)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (187.81,136.03) {PMeans (d=3600)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (192.39, 78.34) {SIF-Glove (d=300)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (169.47, 90.52) {USE (d=512) / Glove (d=300; below)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 63.99,106.54) {Sent2Vec (d=700)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 92.42, 50.93) {Word2Vec Normalized};
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 75.91, 41.95) {Word2Vec};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.35, 24.60) rectangle (224.04,166.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.40, 23.39) {77.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.40, 55.44) {80.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.40, 87.49) {82.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.40,119.54) {85.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.40,151.59) {87.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 26.45) --
	( 32.35, 26.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 58.50) --
	( 32.35, 58.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 90.55) --
	( 32.35, 90.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60,122.60) --
	( 32.35,122.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60,154.66) --
	( 32.35,154.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 21.85) --
	( 41.06, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41, 21.85) --
	( 59.41, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.09, 21.85) --
	( 96.09, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.61, 21.85) --
	(123.61, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 21.85) --
	(169.47, 24.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.32, 21.85) --
	(215.32, 24.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 41.06, 13.53) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 59.41, 13.53) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 96.09, 13.53) {700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (123.61, 13.53) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (169.47, 13.53) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.32, 13.53) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.19,  1.94) {Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89, 95.41) {Score in \%};
\end{scope}
\end{tikzpicture}

